Complexity of Evaluating GQL Queries

GQL has recently emerged as the standard query language over graph databases (particularly, the property graph model). Indeed, this is analogous to the role of SQL for relational databases. Unlike SQL, however, fundamental problems regarding GQL are hitherto still unsolved, most notably the complexity of query evaluation. In this paper we provide a complete solution to this problem. In particular, we show that the data complexity of GQL is $\text{P}^{\text{NP}[\log]}$-complete in general, and is $\text{NL}$-complete, when the so-called ``restrictors'' are disallowed. Using techniques from embedded finite model theory, we show that this is true, even when the queries use data from infinite concrete domains (for example the domain of real numbers where arithmetic is allowed in the query). In proving these results, we establish and exploit tight connections between GQL and query languages over relational databases, especially the extension of relational calculus with transitive closure operators, and a fragment of second-order logic.

==> fig.tex <==

\begin{tikzpicture}[
  every label/.style={font=\scriptsize},
  nstyle/.style={circle,draw,inner sep=1pt},
  vstyle/.style={circle,draw,inner sep=1pt,fill=white},
  box/.style={draw,dashed,rounded corners,
              inner xsep=10pt,inner ysep=12pt},
  ->,>=Stealth,shorten >=2pt,shorten <=2pt,node distance=1.5cm
]

% --------------------------------------------------------------------
% baseline: standalone start node  s
\node[nstyle,label=below:$s$] (s0) {};

% === LOWER CHAIN ====================================================

% G_1
\node[nstyle,right=1cm of s0,label=below:$s_1$] (s1) {};
\node[nstyle,right=1cm of s1,label=below:$t_1$] (t1) {};
\node[box,fit={(s1) (t1)},label=below:{\small$G_1^{\mathsf{lo}}$}] (G1) {};
\node[vstyle,above=8mm of t1,label=above:{$v_1{:}\ell_0$}] (v1) {};
\draw (t1) -- (v1);

% G_2
\node[nstyle,right=2.3cm of t1,label=below:$s_2$] (s2) {};
\node[nstyle,right=1cm  of s2,label=below:$t_2$] (t2) {};
\node[box,fit={(s2) (t2)},label=below:{\small$G_2^{\mathsf{lo}}$}] (G2) {};

% G_3
\node[nstyle,right=2.3cm of t2,label=below:$s_3$] (s3) {};
\node[nstyle,right=1cm  of s3,label=below:$t_3$] (t3) {};
\node[box,fit={(s3) (t3)},label=below:{\small$G_3^{\mathsf{lo}}$}] (G3) {};
\node[vstyle,above=8mm of t3,label=above:{$v_3{:}\ell_0$}] (v3) {};
\draw (t3) -- (v3);

% dots
\node[right=1.7cm of t3] (dots1) {$\cdots$};

% G_{2k+1}
\node[nstyle,right=1.3cm of dots1,label=below:$s_{2k+1}$] (sk) {};
\node[nstyle,right=1cm  of sk,label=below:$t_{2k+1}$] (tk) {};
\node[box,fit={(sk) (tk)},label=below:{\small$G^{\mathsf{lo}}_{2k+1}$}] (Gk) {};
\node[vstyle,above=8mm of tk,label=above:{$v_{2k+1}{:}\ell_0$}] (vk) {};
\draw (tk) -- (vk);

% dots
\node[right=1.7cm of tk] (dots2) {$\cdots$};

% G_n
\node[nstyle,right=1.3cm of dots2,label=below:$s_n$] (sn) {};
\node[nstyle,right=1cm  of sn,label=below:$t_n$] (tn) {};
\node[box,fit={(sn) (tn)},label=below:{\small$G_n$}] (Gn) {};

% horizontal edges (lower chain)
\draw (s0) -- (s1);
\draw (t1) -- (s2);
\draw (t2) -- (s3);
\draw (t3) -- (dots1);
\draw (dots1) -- (sk);
\draw (tk) -- (dots2);
\draw (dots2) -- (sn);

% === UPPER CHAIN ====================================================
\def\rowgap{2.2cm}

% G_2 (upper, above G_1)
\node[nstyle,above=\rowgap of s1,label=above:$s'_2$] (S2u) {};
\node[nstyle,right=1cm of S2u,label=above:$t'_2$] (T2u) {};
\node[box,fit={(S2u) (T2u)},label=above:{\small$G^{\mathsf{up}}_2$}] (G2u) {};

% G_3 (upper, above G_2)
\node[nstyle,above=\rowgap of s2,label=above:$s'_3$] (S3u) {};
\node[nstyle,right=1cm of S3u,label=above:$t'_3$] (T3u) {};
\node[box,fit={(S3u) (T3u)},label=above:{\small$G^{\mathsf{up}}_3$}] (G3u) {};

% G_4 (upper, above G_3)
\node[nstyle,above=\rowgap of s3,label=above:$s'_4$] (S4u) {};
\node[nstyle,right=1cm of S4u,label=above:$t'_4$] (T4u) {};
\node[box,fit={(S4u) (T4u)},label=above:{\small$G^{\mathsf{up}}_4$}] (G4u) {};

% dots
\node[right=1.7cm of T4u] (dotsU1) {$\cdots$};

% G_{2k+2} (upper, above G_{2k+1})
\node[nstyle,above=\rowgap of sk,label=above:$s'_{2k+2}$] (Sk2u) {};
\node[nstyle,right=1cm of Sk2u,label=above:$t'_{2k+2}$] (Tk2u) {};
\node[box,fit={(Sk2u) (Tk2u)},label=above:{\small$G^{\mathsf{up}}_{2k+2}$}] (Gk2u) {};

% dots
\node[right=1.7cm of Tk2u] (dotsU2) {$\cdots$};

% vertical helper edges (optional)
\draw[densely dotted] (v1) -- (S2u);
\draw[densely dotted] (v1) -- (S3u);
\draw[densely dotted] (v1) -- (S4u);
\draw[densely dotted] (v1) -- (Sk2u);
\draw[densely dotted] (v3) -- (S4u);
\draw[densely dotted] (v3) -- (Sk2u);
\draw[densely dotted] (vk) -- (Sk2u);

% === TOP LAYER: single node t ======================================
\def\topgap{1.4cm} % twice \rowgap so it's above upper chain
\node[nstyle,above=\topgap of dotsU1,label=above:$t$] (TopT) {};

% vertical helper edges 
\draw[densely dotted] (T2u) -- (TopT);
\draw[densely dotted] (T3u) -- (TopT);
\draw[densely dotted] (T4u) -- (TopT);
\draw[densely dotted] (Tk2u) -- (TopT);


\end{tikzpicture}

